CARFF: Conditional Auto-encoded Radiance Field for 3D Scene Forecasting

We propose CARFF, a method for predicting future 3D scenes given past observations. Our method maps 2D ego-centric images to a distribution over plausible 3D latent scene configurations and predicts the evolution of hypothesized scenes through time. Our latents condition a global Neural Radiance Field (NeRF) to represent a 3D scene model, enabling explainable predictions and straightforward downstream planning. This approach models the world as a POMDP and considers complex scenarios of uncertainty in environmental states and dynamics. Specifically, we employ a two-stage training of Pose-Conditional-VAE and NeRF to learn 3D representations, and auto-regressively predict latent scene representations utilizing a mixture density network. We demonstrate the utility of our method in scenarios using the CARLA driving simulator, where CARFF enables efficient trajectory and contingency planning in complex multi-agent autonomous driving scenarios involving occlusions.

==> new_figures/hand_psnr.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred}{RGB}{205,92,92}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\Large 

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Epochs},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average PSNR},
ymajorgrids,
ymin=0, ymax=30,
ytick pos=left,
ytick style={color=darkslategray38}
]

\addplot [line width=2pt, indianred]
table {%
0 4.004668716071310
1 17.360487378161900
2 19.87633345092550
3 21.6973828094593
4 23.48667598116230
5 24.877374469370100
6 25.885907670725900
7 26.094002654587000
8 26.549829441568100
9 27.01088109223740
10 27.21360444331520
11 27.28381369770440
12 27.37914917434470
13 27.792635599772100
14 27.755080112512600
15 27.706809652024400
16 27.931270405866100
17 27.922996783602100
18 27.770100330960900
19 27.85278978209570
20 28.034636967424000
21 28.273937529411900
22 28.23173918240310
23 28.072072319362500
24 28.194580686265100
25 28.20851685344310
26 28.360984028249500
27 28.24797587463820
28 28.404399415721100
29 28.17111034669740
30 28.305936854818600
31 28.507743890734700
32 28.384433359339600
33 27.8817195892334
34 28.51124083477520
35 28.553848777992100
36 28.216455597808400
37 28.462961058685700
38 28.566133913786500
39 28.335640340611600
40 28.430554417596300
41 28.048356263533900
42 28.384594392085400
43 28.475732402525100
44 28.59683198514190
45 28.47481601825660
46 28.585209915603400
47 28.640362919240800
48 28.530568454576600
49 28.69305880173390
50 28.89296647776730
51 28.58982901642290
52 28.832038644431300
53 28.517594268356500
54 28.500480900640100
55 28.865818493608100
56 28.465305701546000
57 28.776969660883400
58 28.60081801207170
59 28.885517714680100
60 28.790621577829600
61 28.856912391773200
62 28.681534836257700
63 28.829311039136800
64 28.92764217266140
65 28.599189910335800
66 28.268316946167900
67 28.701413126959300
68 28.66631361367050
69 28.82635376418850
70 28.784607831982600
71 28.67555040553000
72 28.993630160456100
73 28.843825298806900
74 28.698636511097800
75 28.76877096424930
76 28.806137416673700
77 28.888911731001300
78 28.879115256710300
79 28.68450221462530
80 28.576155883678500
81 29.102294009664800
82 28.919677582340000
83 29.073174214017600
84 29.040737801703900
85 29.23078321373980
86 28.524685873501500
87 28.639924740445800
88 28.703307967255100
89 28.659975328307200
90 28.909073041833000
91 28.8481155063795
92 28.68402792059860
93 28.732886922532200
94 28.800942103068000
95 28.637162443520400
96 28.74299983701840
97 28.744749400926700
98 28.9032658563144
99 28.681710879008000
100 28.644187623176000
101 28.93745035365010
102 28.86961350924730
103 28.757761747940700
104 28.951228114141900
105 28.784433351046800
106 28.917943180471200
107 28.608015281566700
108 28.749357292617600
109 28.7371690860693
110 28.813858820044500
111 28.74082891491880
112 28.652020592620400
113 29.07293883613920
114 28.876667810523000
115 29.087534130483400
116 28.668387938236800
117 28.75678419030230
118 28.91127466118850
119 28.70741085384200
120 28.704894300820200
121 28.911856222843800
122 28.686075459355900
123 28.78235376053960
124 28.707807223002100
125 28.899795159049700
126 28.837934079377500
127 28.80975029433980
128 28.75554191202360
129 28.83780636994740
130 28.85879421234130
131 28.657860203065700
132 28.743687007738200
133 28.731242995331300
134 28.82303041651630
135 28.58954183606130
136 28.9261067017265
137 28.765645994656300
138 28.561007458230700
139 28.829144947770700
140 29.27582541756010
141 29.106372003969900
142 28.674371705539000
143 28.854661374852300
144 28.600218137105300
145 28.80645507314930
146 28.953605859176000
147 28.69449153844860
148 28.639354774917400
149 28.865503767262300
150 28.804242783698500
};

\end{axis}

\end{tikzpicture}


==> new_figures/intersection_curves.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred}{RGB}{205,92,92}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\Large 

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\LARGE{Num Samples}},
xmajorgrids,
xmin=0, xmax=50.1,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\%},
ymajorgrids,
ymin=0.4, ymax=1.02,
ytick pos=left,
ytick style={color=darkslategray38}
]

\addlegendentry{Accuracy}
\addplot [line width=4pt, indianred]
table {%
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 0.99
30 1.0
31 0.9932
32 0.9925
33 0.981
34 0.98
35 0.9814
36 0.9856
37 0.9830
38 0.9771
39 0.9764
40 0.98
41 0.9752
42 0.9778
43 0.9840
44 0.9791
45 0.9771
46 0.9768
47 0.9834
48 0.9797
49 0.9771
50 0.98
};

\addlegendentry{Recall}
\addplot [line width=4pt, dashed, steelblue]
table {%
0 0
1 0.5
2 0.5
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 1.0
42 1.0
43 1.0
44 1.0
45 1.0
46 1.0
47 1.0
48 1.0
49 1.0
};

\end{axis}

\end{tikzpicture}


==> new_figures/learned_inter.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred}{RGB}{205,92,92}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\Large 

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Num Samples},
xmajorgrids,
xmin=0, xmax=50.1,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\%},
ymajorgrids,
ymin=0.4, ymax=1.02,
ytick pos=left,
ytick style={color=darkslategray38}
]

\addlegendentry{Accuracy}
\addplot [line width=3pt, indianred]
table {%
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 0.998
42 1.0
43 1.0
44 1.0
45 0.995
46 1.0
47 1.0
48 0.99
49 0.995
50 0.99
};
\addlegendentry{Recall}

\addplot [line width=3pt, dashed, steelblue]
table {%
0 0
1 0.5
2 0.5
3 0.5
4 0.5
5 0.5
6 0.75
7 0.75
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 1.0
42 1.0
43 1.0
44 1.0
45 1.0
46 1.0
47 1.0
48 1.0
49 1.0
50 1.0
};

\end{axis}

\end{tikzpicture}


==> new_figures/learned_merge.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred}{RGB}{205,92,92}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\Large 

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Num Samples},
xmajorgrids,
xmin=0, xmax=50.1,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\%},
ymajorgrids,
ymin=0.4, ymax=1.02,
ytick pos=left,
ytick style={color=darkslategray38}
]

\addlegendentry{Accuracy}
\addplot [line width=3pt, indianred]
table {%
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 1.0
42 1.0
43 1.0
44 1.0
45 0.995
46 1.0
47 1.0
48 0.995
49 1.0
50 1.0
};

\addlegendentry{Recall}
\addplot [line width=3pt, dashed, steelblue]
table {%
0 0
1 0.5
2 0.5
3 0.5
4 0.5
5 0.5
6 1
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 1.0
42 1.0
43 1.0
44 1.0
45 1.0
46 1.0
47 1.0
48 1.0
49 1.0
};

\end{axis}

\end{tikzpicture}


==> new_figures/merge_curves.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred}{RGB}{205,92,92}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\Large 

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\LARGE{Num Samples}},
xmajorgrids,
xmin=0, xmax=50.1,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\%},
ymajorgrids,
ymin=0.4, ymax=1.02,
ytick pos=left,
ytick style={color=darkslategray38}
]

\addlegendentry{Accuracy}
\addplot [line width=4pt, indianred]
table {%
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 0.99
23 1.0
24 0.9867
25 1.0
26 0.9815
27 0.9880
28 0.9843
29 0.9810
30 0.98
31 0.9732
32 0.9788
33 0.9797
34 0.9706
35 0.9714
36 0.9722
37 0.9730
38 0.9737
39 0.9787
40 0.975
41 0.9712
42 0.9648
43 0.9730
44 0.9721
45 0.9711
46 0.9758
47 0.9732
48 0.975
49 0.9780
50 0.974
};
\addlegendentry{Recall}

\addplot [line width=4pt, dashed, steelblue]
table {%
0 0
1 0.5
2 0.5
3 0.5
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 1.0
42 1.0
43 1.0
44 1.0
45 1.0
46 1.0
47 1.0
48 1.0
49 1.0
50 1.0
};

\end{axis}

\end{tikzpicture}


==> new_figures/town1_psnr.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred}{RGB}{205,92,92}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\Large 

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Epochs},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average PSNR},
ymajorgrids,
ymin=0, ymax=27,
ytick pos=left,
ytick style={color=darkslategray38}
]

\addplot [line width=2pt, indianred]
table {%
0 3.2337961382865900
1 22.862864776611300
2 23.997979429245000
3 24.344825468063400
4 24.63897071266170
5 24.912699323654200
6 24.963452898025500
7 25.188606634140000
8 25.232166681289700
9 25.442613986969000
10 25.624550830841100
11 25.530961288452100
12 25.568295776367200
13 25.66792795562740
14 25.617633752822900
15 25.662705947876000
16 25.712304954528800
17 25.660220552444500
18 25.671717992782600
19 25.738295944213900
20 25.782612939834600
21 25.861934240341200
22 25.841008172988900
23 25.888316293716400
24 25.869787687301600
25 25.886844867706300
26 25.918680335998500
27 25.82783747291570
28 25.937744358062700
29 26.04253851890560
30 25.94798705291750
31 26.012319522857700
32 25.951027799606300
33 25.945047477722200
34 25.952086082458500
35 26.000554456710800
36 26.038919149398800
37 26.090903457641600
38 26.071060693740800
39 26.09704573059080
40 26.10609062194820
41 26.125283580780000
42 26.134333219528200
43 26.154462339401200
44 26.158104606628400
45 26.131115673065200
46 26.18779100036620
47 26.1387738571167
48 26.205689472198500
49 26.158772859573400
50 26.184632587432900
51 26.15720745277410
52 26.176964311599700
53 26.232639289856000
54 26.189361059188800
55 26.24977097129820
56 26.14964695739750
57 26.268706727981600
58 26.2738058719635
59 26.267332717895500
60 26.274874015808100
61 26.245466287612900
62 26.17753294944760
63 26.2700551071167
64 26.2466882019043
65 26.261005018234300
66 26.294034648895300
67 26.21898489570620
68 26.317392503738400
69 26.296612092971800
70 26.275159685134900
71 26.26576527786260
72 26.260061641693100
73 26.219397449493400
74 26.205199279785200
75 26.222585313797000
76 26.302633632659900
77 26.265934734344500
78 26.319733377456700
79 26.287151809692400
80 26.261070644378700
81 26.299489156723000
82 26.24571813583370
83 26.289304752349900
84 26.289147047042800
85 26.311169778823900
86 26.28203342819210
87 26.307574087142900
88 26.297864320755000
89 26.271872646331800
90 26.35458917236330
91 26.31253109741210
92 26.320315231323200
93 26.322087810516400
94 26.249152889251700
95 26.304606361389200
96 26.343841512680100
97 26.299558012008700
98 26.328413230896000
99 26.244158498764000
100 26.30946629142760
101 26.339351354599
102 26.319589124679600
103 26.304336429595900
104 26.33636326408390
105 26.264677282333400
106 26.301660594940200
107 26.34398536682130
108 26.342318061828600
109 26.239240125656100
110 26.311486248016400
111 26.345051023483300
112 26.245624244689900
113 26.311822355270400
114 26.30821481323240
115 26.235176572799700
116 26.334892446517900
117 26.329406045913700
118 26.331341522216800
119 26.316790744781500
120 26.330744342804000
121 26.325906614303600
122 26.333531934738200
123 26.283708610534700
124 26.28326670265200
125 26.31789917755130
126 26.296589223861700
127 26.33652478981020
128 26.29657049369810
129 26.332081377029400
130 26.281372579574600
131 26.3530165348053
132 26.26218647003170
133 26.324459197998000
134 26.3224371509552
135 26.299309816360500
136 26.2389573097229
137 26.280952388763400
138 26.28218236541750
139 26.263153957366900
140 26.24644997215270
141 26.343030937194800
142 26.33662201309200
143 26.353884365081800
144 26.299360342025800
145 26.346186878204300
146 26.32841129875180
147 26.306835069656400
148 26.31747489929200
149 26.341956699371300
150 26.37695069694520
};

\end{axis}

\end{tikzpicture}


==> new_figures/town3_psnr.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred}{RGB}{205,92,92}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\Large 

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Epochs},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average PSNR},
ymajorgrids,
ymin=0, ymax=27,
ytick pos=left,
ytick style={color=darkslategray38}
]

\addplot [line width=2pt, indianred]
table {%
0 3.5041991055011700
1 19.964485913912500
2 21.735898129145300
3 22.73646496772770
4 23.38115350564320
5 23.27671144803370
6 23.81712522347770
7 24.376216247876500
8 24.14866305033370
9 24.305368668238300
10 24.50937872727710
11 24.4797315120697
12 24.440637733141600
13 24.113605343500800
14 24.676989884376500
15 24.649444324175500
16 24.48017028172810
17 24.99414871374770
18 24.602444842656500
19 25.206290402412400
20 24.874020160039300
21 24.980404753685000
22 24.92269426981610
23 25.213535757064800
24 24.96511425177260
25 25.140959405899000
26 25.048650654157000
27 25.17074257214860
28 24.91975162665050
29 25.43163722674050
30 25.356749251683600
31 24.732269988060000
32 25.275322691599500
33 25.227331153551700
34 25.19139658133190
35 25.449872666994700
36 25.479976773262000
37 25.226130695343000
38 25.41928676923120
39 25.298445070584600
40 25.210214049021400
41 25.430085940361000
42 25.530139751434300
43 25.49175564289090
44 25.3972438955307
45 25.46824402332310
46 25.34782070795700
47 25.280229477882400
48 25.38045334815980
49 25.49612751801810
50 25.356165720621700
51 25.515928026835100
52 25.317275018692000
53 25.505737069447800
54 25.394185994466100
55 25.00277036190030
56 25.264367361068700
57 25.162397391001400
58 25.26288625717160
59 25.25251485188800
60 25.251780649821000
61 25.586086254119900
62 25.410022373199500
63 25.444015622139000
64 25.396147367159500
65 25.361280301411900
66 25.208222557703700
67 25.10084145387010
68 25.608635516166700
69 25.511615538597100
70 25.40155162334440
71 25.336510739326500
72 25.65608064810440
73 25.357297239303600
74 25.42470411936440
75 25.351381023724900
76 25.497876586914100
77 25.468961815834000
78 25.159863181114200
79 25.487467606862400
80 25.653418339093500
81 25.42617184003190
82 25.3001827955246
83 25.364122370084100
84 25.383736017545100
85 25.164087295532200
86 25.21738901456200
87 25.502826957702600
88 25.233863986333200
89 25.251440281868000
90 25.689548870722500
91 25.150958847999600
92 25.190545434951800
93 25.47617730776470
94 25.535968267122900
95 25.456829007466600
96 25.256470576922100
97 25.376246040662100
98 25.523263894716900
99 25.58232135295870
100 25.383918231328300
101 25.48218333085380
102 25.119836796124800
103 25.464251244862900
104 25.00395809809370
105 24.984746764500900
106 25.554210292498300
107 25.54588709672290
108 25.08794092496240
109 25.333302777608200
110 25.38168714682260
111 25.393728448549900
112 25.112459594408700
113 25.15163361708320
114 25.796405084927900
115 25.288795024553900
116 25.324369599024500
117 25.324753068288200
118 25.11237644036610
119 25.674293597539300
120 25.16818082968390
121 25.560797940890000
122 25.189537943204200
123 25.47105459690090
124 25.331697233518000
125 25.315383531252500
126 25.356169673601800
127 24.88852658112840
128 25.5957647784551
129 25.48923851966860
130 25.538424549102800
131 25.13831727663680
132 25.56562338034310
133 25.357842756907100
134 25.649914487203000
135 25.467868615786200
136 25.48397708574930
137 25.25542899608610
138 25.72537221590680
139 25.475772558848100
140 25.49480799516040
141 25.18995619614920
142 25.352218518257100
143 25.339763724009200
144 25.270155124664300
145 25.604685815175400
146 25.335854930877700
147 25.657429593404100
148 25.714205872217800
149 25.275484972000100
150 25.24778435866040
};

\end{axis}

\end{tikzpicture}


==> new_figures/town4_psnr.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred}{RGB}{205,92,92}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}
\Large 

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Epochs},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average PSNR},
ymajorgrids,
ymin=0, ymax=27,
ytick pos=left,
ytick style={color=darkslategray38}
]

\addplot [line width=2pt, indianred]
table {%
0 3.67720687687397
1 21.283548113505000
2 22.877644329071000
3 23.61492870012920
4 24.05896824200950
5 24.230868231455500
6 24.534036944707200
7 24.73828126589460
8 24.52697009086610
9 24.96880208015440
10 25.12058069864910
11 25.18389520963030
12 25.18634894371030
13 25.387414779663100
14 25.433933817545600
15 25.506666669845600
16 25.565513671239200
17 25.62898424466450
18 25.724551105499300
19 25.616476491292300
20 25.67451316197710
21 25.773995215098100
22 25.766333560943600
23 25.748972682952900
24 25.7715083916982
25 25.843180150985700
26 25.919112777710000
27 25.878821207682300
28 25.8889479637146
29 25.91290147781370
30 25.95422636985780
31 25.929057200749700
32 25.926606222788500
33 25.375636437734000
34 25.43039834022520
35 25.51186372121180
36 25.58307660738630
37 25.599926935831700
38 25.632146638234500
39 25.79533511161800
40 25.737815030415900
41 25.854072046279900
42 25.91095635096230
43 25.844835414886500
44 25.90539435068770
45 26.0001029364268
46 25.980501823425300
47 26.003353471756000
48 26.059195232391400
49 26.089451910654700
50 26.109266468683900
51 26.059190759658800
52 26.070590012868200
53 26.175123618443800
54 26.129444150924700
55 26.17934103012090
56 26.114924856821700
57 26.18812448501590
58 26.222160142262800
59 26.144255584081000
60 26.182207492192600
61 26.199702262878400
62 26.221144256591800
63 26.213614699045800
64 26.313226598103800
65 26.25955596923830
66 26.295573472976700
67 26.326954288482700
68 26.326193526585900
69 26.278836342493700
70 26.301630109151200
71 26.258643468221000
72 26.366027536392200
73 26.397455450693800
74 26.355214529037500
75 26.313926305770900
76 26.310831947326700
77 26.310831947326700
78 26.35415938059490
79 26.317241605122900
80 26.335534547170000
81 26.39250761350000
82 26.318937419255600
83 26.35498295466110
84 26.40100235303240
85 26.271820160547900
86 26.39549615542090
87 26.394636147817000
88 26.388825168609600
89 26.433420130411800
90 26.389472405115800
91 26.362173833847000
92 26.345164244969700
93 26.322482420603400
94 26.37460387547810
95 26.383501958847000
96 26.416689669291200
97 26.345661808649700
98 26.486547676722200
99 26.3608225663503
100 26.389829037984200
101 26.369706694285100
102 26.371265614827500
103 26.38463985761010
104 26.366175648371400
105 26.357063201268500
106 26.41923297246300
107 26.47067413965860
108 26.381908957163500
109 26.41796510696410
110 26.44475903193160
111 26.412599891026800
112 26.383077920277900
113 26.457307411829600
114 26.391292152404800
115 26.409659277598100
116 26.38514612833660
117 26.43734464963280
118 26.463646694819100
119 26.43378336906430
120 26.43818486849470
121 26.40186970392860
122 26.39402243296310
123 26.41078203201290
124 26.472469008763600
125 26.423410628636700
126 26.37341715812680
127 26.411357475916500
128 26.420434188842800
129 26.493405764897700
130 26.37347099939980
131 26.414342288970900
132 26.40666568438210
133 26.42267261505130
134 26.450110034942600
135 26.51050787607830
136 26.474761902491300
137 26.376424986521400
138 26.409746872584000
139 26.465686696370400
140 26.392600520451900
141 26.422929833730100
142 26.36635331471760
143 26.41899485905970
144 26.46677382469180
145 26.38360802014670
146 26.497042004267400
147 26.38669005393980
148 26.43815764427190
149 26.401059185663900
150 26.46722426732380
};

\end{axis}

\end{tikzpicture}

